A 23 MW data centre is all you need

The field of machine learning has achieved striking progress in recent years, witnessing breakthrough results on language modelling, protein folding and nitpickingly fine-grained dog breed classification. Some even succeeded at playing computer games and board games, a feat both of engineering and of setting their employers' expectations. The central contribution of this work is to carefully examine whether this progress, and technology more broadly, can be expected to continue indefinitely. Through a rigorous application of statistical theory and failure to extrapolate beyond the training data, we answer firmly in the negative and provide details: technology will peak at 3:07 am (BST) on 20th July, 2032. We then explore the implications of this finding, discovering that individuals awake at this ungodly hour with access to a sufficiently powerful computer possess an opportunity for myriad forms of long-term linguistic 'lock in'. All we need is a large (>> 1W) data centre to seize this pivotal moment. By setting our analogue alarm clocks, we propose a tractable algorithm to ensure that, for the future of humanity, the British spelling of colour becomes the default spelling across more than 80% of the global word processing software market.

==> figs/future-curves-A.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=1.1\textwidth,
  height=5.5cm,
  legend style={font=\small,anchor=south east, at={(0.98,0.02)}, fill=white, align=left, draw=none},
  axis x line=bottom, %
  axis y line=left,
  extra x ticks={-2, -1.5,-1,-0.5,0,0.5},
  extra x tick labels={1992, 2002, 2012, 2022, 2032, 2042},
  extra tick style={grid=major, tick label style={rotate=45,anchor=east}},
  xtick=\empty,
  ytick=\empty,
  ylabel style={align=center},
  ylabel=Calculations per second \\ per US\$1000,
  enlarge x limits=0.15,
  enlarge y limits={0.2},
  ]
  \addplot[domain=-2:-0.5,mark=none,samples=50,smooth,style=ultra thick] {exp(x)};
  \addplot+[domain=-0.5:1.0, mark=none, dashed,samples=50,smooth,style=ultra thick] {exp(x)};
  \legend{Historical data, Projected}
  \draw [{Stealth}-](axis cs:-1.95,{exp(-1.95)}) -- (axis cs:-1.95,1.4) node [above,text width=1.5cm,align=center] {Pentium PC};
  \draw [{Stealth}-](axis cs:-1.6,{exp(-1.6)}) -- (axis cs:-1.6,0.6) node [above,text width=1.5cm,align=center] {Power Mac};
  \draw [{Stealth}-](axis cs:-0.9,{exp(-0.9)}) -- (axis cs:-0.9,1.4) node [above,text width=1.5cm,align=center] {Mouse Brain};
  \draw [{Stealth}-](axis cs:-0.45,{exp(-0.45)}) -- (axis cs:-0.45,2.2) node [above,text width=1.5cm,align=center] {Human Brain};
  \draw [{Stealth}-](axis cs:-0.1,{exp(-0.1)}) -- (axis cs:-0.1,1.4) node [above,text width=1.5cm,align=center] {Bovik Brain};
\end{axis}
\end{tikzpicture}%


==> figs/future-curves-B.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}
\begin{axis}[
  width=1.2\textwidth,
  height=5.5cm,
  clip mode=individual,
  axis x line=bottom, %
  axis y line=none,
  extra x ticks={-1.5,-1,-0.5,0,0.5,1.0,1.5},
  extra x tick labels={2002, 2012, 2022, 2032, 2042, 2052, 2062},
  extra tick style={grid=major, tick label style={rotate=45,anchor=east}},
  xtick=\empty,
  ytick=\empty,
  ylabel style={align=center},
  enlarge x limits={abs value=1cm,upper},
  enlarge y limits={0.2},
  ]
  \addplot[domain=-2:-0.5,mark=none,samples=50,smooth,style=ultra thick] {gauss(0,0.5)};
  \addplot+[domain=-0.5:2, mark=none, dashed,samples=50,smooth,style=ultra thick] {gauss(0,0.5)};
  \draw [{Stealth}-](axis cs:0.1,0.8) -- (axis cs:0.5,0.8) node [right,text width=2.5cm,align=left] {Peak of human\\technology};
  \draw [{Stealth}-](axis cs:0.5,0.5) -- (axis cs:0.8,0.5) node [right,text width=3cm,align=left] {Screensharing\\on Linux works};
  \draw [{Stealth}-](axis cs:1.0,0.1) -- (axis cs:1.3,0.1) node [right,text width=2.5cm,align=left,yshift=3pt] {AlexNet wins ImageNet (again)};
\end{axis}
\end{tikzpicture}%


